Monaural source separation: From anechoic to reverberant environments

Impressive progress in neural network-based single-channel speech source separation has been made in recent years. But those improvements have been mostly reported on anechoic data, a situation that is hardly met in practice. Taking the SepFormer as a starting point, which achieves state-of-the-art performance on anechoic mixtures, we gradually modify it to optimize its performance on reverberant mixtures. Although this leads to a word error rate improvement by 7 percentage points compared to the standard SepFormer implementation, the system ends up with only marginally better performance than a PIT-BLSTM separation system, that is optimized with rather straightforward means. This is surprising and at the same time sobering, challenging the practical usefulness of many improvements reported in recent years for monaural source separation on nonreverberant data.

==> images/masking_pipeline.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../slides.tex
% !TeX program = latex
% \begin{tikzpicture}[semithick,auto,
% block/.style={
% 		rectangle,
% 		draw,
% 		fill=black!20,
% 		text centered,
% 		text width=4em,
% 		rounded corners,
% 		minimum height=2.5em,
% 		minimum width=4em},
% mul/.style={
%         circle,
%         draw,
%     },		
% 	]
% \tikzset{>=stealth}
% \tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
% %
%  \node [coordinate] (input) {};
%  \node [block, right=0.5cm of input] (encoder) {Encoder};
%  \node [coordinate, above=0.75cm of encoder] (lv1) {};
%  \node [coordinate, right=1cm of lv1] (split) {};
%  \node [block, right=1.5cm of lv1] (separator) {Mask Estimator};
%  \node [coordinate, right=0.5cm of separator] (lv2) {};
%  \node [circle, draw=black, inner sep=0cm, below=1cm of lv2] (masking) {$\times$};
%  \node [block, right=0.5cm of masking] (decoder) {Decoder};
%  \node [coordinate, right=0.5cm of decoder] (output) {};
% %
%  %
%  \draw[->] (input) -- (encoder.west) node[below left] {$y(\ell)$};
%  \draw[-] (encoder) -| (split);
%  \draw[->] (split) -- (separator) ;
%  \draw[->] (encoder -| split) node[branch]{} -- (masking) node[midway, below] {$y(t,f)$};
%  \draw[-] (separator) -- (lv2);
%  \draw[->] (lv2) -- (masking) node[near start, right] {$m_k(t,f)$};
%  \draw[->] (masking) -- (decoder) ;
%  \draw[->] (decoder.east) node[below right] {$\hat{x}_k(\ell)$} -- (output);
% \end{tikzpicture}

\begin{tikzpicture}[semithick,auto,
block/.style={
		rectangle,
		draw,
		fill=black!20,
		text centered,
		text width=4em,
		rounded corners,
% 		minimum height=2.5em,
		minimum width=4em},
mul/.style={
        circle,
        draw,
    },		
	]
\tikzset{>=stealth}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\tikzset{pics/.cd,
	pic switch closer/.style args={#1 times #2}{code={
% 		\node[draw, fit={#1#2}] {box};
		\tikzset{x=#1/2,y=#2/2}
		\coordinate (-in) at (1,0);
		\coordinate (-out) at (-1,0);
		
% 		\draw [line cap=rect] (1, 0) -- ++(-0.1,0) -- ++(160:1.9);
		\draw [line cap=rect] (-1, 0) -- ++(0.1,0) -- ++(20:1.9);
		
	}}
}

%
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \node [block] (decoder) {Decoder};
    \node [block, anchor=south east] (separator) at ($(decoder.north west) + (-3em, 1em)$) {Mask Estimator};
    \node [circle, draw=black, inner sep=0cm] (masking) at ($(decoder.west) + (-2em, 0)$) {$\times$};
    \node [block, anchor=east] (encoder) at ($(separator.west |- decoder) + (-1.5em, 0)$) {Encoder};
    
    \draw[<-] (encoder.west) node[above left] {$y(\ell)$} -- +(-2em, 0);
    \draw[->] (decoder.east) node[above right] {$\hat{x}_k(\ell)$} -- +(2em, 0);
    \draw[->] (encoder.east) -- (masking);
    \draw[->] ($(encoder.east)!1/3!(encoder.east-|separator.west)$) node[branch]{} node[above right] {$y(t,f)$} |- (separator.west);
    \draw[->] (separator.east) -- (separator-|masking) node[below right] {$m_k(t,f)$} -- (masking);
    \draw[->] (masking) -- (decoder);

    
    % \node [block, anchor=north] (floss) at ($(masking|-decoder.south)!1/2!(decoder.south west) + (0, -1em)$) {Loss};
    % \node [block, anchor=north] (tloss) at ($(decoder.south east) + (1em, -1em)$) {Loss};
    
    % \pic [rotate=270, yscale=1] (fswitch) at ($(floss|-decoder) + (0,-1em)$) {pic switch closer={1.2em times 1.2em}};
    % \pic [rotate=270, yscale=1] (tswitch) at ($(tloss|-decoder) + (0,-1em)$) {pic switch closer={1.2em times 1.2em}};
    

    %\pic [rotate=270, yscale=1] (fswitch) at ($(masking|-decoder.south)!1/2!(decoder.south west) + (0, -0.3em)$) {pic switch closer={1.2em times 1.2em}};
    %\pic [rotate=270, yscale=1] (tswitch) at ($(decoder.south east) + (1em, -0.3em)$) {pic switch closer={1.2em times 1.2em}};

    %\node [block, anchor=north] (floss) at ($(fswitch-in) + (0, -0.7em)$) {Loss};
    %\node [block, anchor=north] (tloss) at ($(tswitch-in) + (0, -0.7em)$) {Loss};
    
    %\draw[] (floss|-decoder) node[branch]{} -- (fswitch-out);
    %\draw[->] (fswitch-in) -- (floss);
    %\draw[] (tloss|-decoder) node[branch]{} -- (tswitch-out);
    %\draw[->] (tswitch-in) -- (tloss);
    % \draw[->] (tloss|-decoder) node[branch]{} -- (tloss);

    %\draw[<-] (floss.south) node[below right] {$x_k(t,f)$} -- +(0,-1.5em);
    %\draw[<-] (tloss.south) node[below right] {$x_k(\ell)$} -- +(0,-1.5em);
    
\begin{pgfonlayer}{background}
	\coordinate(tmp) at ($(encoder.south east) + (0, -1em)$);
    \tikzstyle{box} = [draw, dashed, inner xsep=0.5em, inner ysep=0.5em, line width=0.1em, rounded corners=0.3em]
	\node (box) [box, blue, text=blue, fit=(encoder.center) (separator.north) (decoder.center) (tmp), label={[anchor=south west, align=left]south west:\color{blue}Latent domain}] {};
    
\end{pgfonlayer}

%  \node [coordinate] (input) {};
%  \node [block, right=0.5cm of input] (encoder) {Encoder};
%  \node [coordinate, above=0.75cm of encoder] (lv1) {};
%  \node [coordinate, right=1cm of lv1] (split) {};
%  \node [block, right=1.5cm of lv1] (separator) {Mask Estimator};
%  \node [coordinate, right=0.5cm of separator] (lv2) {};
%  \node [circle, draw=black, inner sep=0cm, below=1cm of lv2] (masking) {$\times$};
%  \node [block, right=0.5cm of masking] (decoder) {Decoder};
%  \node [coordinate, right=0.5cm of decoder] (output) {};
 
 
% %
%  %
%  \draw[->] (input) -- (encoder.west) node[below left] {$y(\ell)$};
%  \draw[-] (encoder) -| (split);
%  \draw[->] (split) -- (separator) ;
%  \draw[->] (encoder -| split) node[branch]{} -- (masking) node[midway, below] {$y(t,f)$};
%  \draw[-] (separator) -- (lv2);
%  \draw[->] (lv2) -- (masking) node[near start, right] {$m_k(t,f)$};
%  \draw[->] (masking) -- (decoder) ;
%  \draw[->] (decoder.east) node[below right] {$\hat{x}_k(\ell)$} -- (output);
 
 
 
\end{tikzpicture}

